Mitigating Outages in a 4.6-km FSO Link via Mode-Diverse Reception: An Experimentally Validated Digital Twin Approach

Terrestrial coherent FSO requires mitigating turbulence-induced coupling losses. We experimentally validate a "Digital Twin" channel model against fading statistics from a 4.6-km link. Combining long-term scintillometer data with mode-diverse receiver simulations, we demonstrate that a 6-mode receiver reduces turbulence-induced outage probabilities to 2.02e-5.

==> figures/histograms/histograms_fi.tex <==
% Recommended preamble:
\begin{tikzpicture}
    \def\histogramfile{figures/histograms/01_Cn2_1.5e-15_waveprop_power_in_fiber_HG00_modeLP01.csv}
    \def\experimentfile{figures/histograms/2026-01-27T03-50-00_fiber_power_histogram.csv}
    \tikzset{font=\footnotesize}
    % \pgfplotsset{cycle list shift=1}
    \begin{axis}[
        width=0.5*\linewidth, 
        height=0.6*\axisdefaultheight, 
        axis lines={left}, 
        xlabel={{Normalized Power $P / \langle P\rangle$}}, 
        ylabel={{Probability density}}, 
        enlarge x limits={{rel=0.1, upper}}, 
        enlarge y limits={{rel=0.1, upper}}, 
        xmin=0, 
        xmax=3,
        ymin={0}, 
        grid, 
        legend columns={-1}, 
        legend style={{ /tikz/every even column/.append style={column sep=0.25cm}, draw = none, at = {(0.5, 1.05)}, anchor = south }}
    ]
        % Plot 1: Histogram of simulation data
        \addplot[okabe_ito_1,ybar interval, ybar legend, no marks, fill, fill opacity={0.1}] table[col sep=comma, x=xhist, y=yhist] {\histogramfile};

        % Plot 2: GG-Fit to simulation data
        \addplot[okabe_ito_1,thick,no marks] table[col sep=comma, x=xpdf, y=gg_fit] {\histogramfile}
            node[pos=0.53, pin={[pin distance=7mm]45:{\(\sigma_I^2 \approx \qty{0.14}{}\)}}] {};

        % Plot 3: Histogram of experimental data
        \addplot[okabe_ito_3,ybar interval, ybar legend, no marks, fill, fill opacity={0.1}] table[col sep=comma, x=xhist, y=yhist] {\experimentfile};

        % Plot 4: GG-Fit to experimental data
        \addplot[okabe_ito_3,thick,no marks] table[col sep=comma, x=xpdf, y=gg_fit] {\experimentfile}
            node[pos=0.55, pin={[pin distance=7mm]45:{\(\sigma_I^2 \approx \qty{0.178}{}\)}}] {};

        % Legend entries
        \addlegendentry {Sim.}; 
        \addlegendentry {Sim. (Fit)}; 
        \addlegendentry {Exp.}; 
        \addlegendentry {Exp. (Fit)};

        % Inset with additional information
        \node[draw, fill=white, align=center, anchor=north east] at (rel axis cs:1, 1) {Fiber Powermeter};
    \end{axis}
\end{tikzpicture}%

==> figures/histograms/histograms_fs.tex <==
% Recommended preamble:
\begin{tikzpicture}
    \def\histogramfile{figures/histograms/01_Cn2_1.5e-15_waveprop_power_in_aperture.csv}
    \def\experimentfile{figures/histograms/2026-01-27T03-50-00_free_space_power_histogram.csv}
    \tikzset{font=\footnotesize}
    % \pgfplotsset{cycle list shift=1}
    \begin{axis}[
        width=0.5*\linewidth, 
        height=0.6*\axisdefaultheight, 
        axis lines={left}, 
        xlabel={{Normalized Power $P / \langle P\rangle$}}, 
        ylabel={{Probability density}}, 
        enlarge x limits={{rel=0.1, upper}}, 
        enlarge y limits={{rel=0.1, upper}}, 
        xmin=0, 
        xmax=3,
        ymin={0}, 
        grid, 
        legend columns={-1}, 
        legend style={{ /tikz/every even column/.append style={column sep=0.25cm}, draw = none, at = {(0.5, 1.05)}, anchor = south }}
    ]
        % Plot 1: Histogram of simulation data
        \addplot[okabe_ito_1,ybar interval, ybar legend, no marks, fill, fill opacity={0.1}] table[col sep=comma, x=xhist, y=yhist] {\histogramfile};

        % Plot 2: GG-Fit to simulation data
        \addplot[okabe_ito_1,thick,no marks] table[col sep=comma, x=xpdf, y=gg_fit] {\histogramfile}
            node[pos=0.63, pin={[pin distance=7mm]45:{\(\sigma_I^2 \approx \qty{0.12}{}\)}}] {};

        % Plot 3: Histogram of experimental data
        \addplot[okabe_ito_3,ybar interval, ybar legend, no marks, fill, fill opacity={0.1}] table[col sep=comma, x=xhist, y=yhist] {\experimentfile};

        % Plot 4: GG-Fit to experimental data
        \addplot[okabe_ito_3,thick,no marks] table[col sep=comma, x=xpdf, y=gg_fit] {\experimentfile}
            node[pos=0.8, pin={[pin distance=7mm]45:{\(\sigma_I^2 \approx \qty{0.16}{}\)}}] {};

        % Legend entries
        \addlegendentry {Sim.}; 
        \addlegendentry {Sim. (Fit)}; 
        \addlegendentry {Exp.}; 
        \addlegendentry {Exp. (Fit)};

        % Inset with additional information
        \node[draw, fill=white, align=center, anchor=north east] at (rel axis cs:1,1) {Free-Space Powermeter};
    \end{axis}
\end{tikzpicture}%

==> figures/outage/outages_vs_cn2.tex <==
% Recommended preamble:
\begin{tikzpicture}
    \def\datafile{figures/outage/Pout_vs_cn2.csv}
    \def\cn2file{figures/outage/cn2_kde.csv}
    \tikzset{font=\footnotesize}
    \begin{axis}[
        width=\linewidth, 
        height=0.7*\axisdefaultheight, 
        axis lines={left}, 
        xlabel={{Refractive Index Structure Constant $C_n^2/\qty{}{m^{-2/3}}$}}, 
        ylabel={{Outage Probability $P_\text{out}(L_\text{th}\,|\,C_n^2)$}}, 
        enlarge x limits={{rel=0.1, upper}}, 
        enlarge y limits={{rel=0.1, upper}}, 
        xmode=log,
        ymode=log,
        % xmin=0, 
        xmin={1.5e-16},
        xmax={1.5e-13},
        ymin={1e-3}, 
        grid, 
        legend columns={-1}, 
        legend style={{ /tikz/every even column/.append style={column sep=0.25cm}, draw = none, at = {(0.5, 1.05)}, anchor = south }}
    ]
        % Plot 1: SMF
        \addplot+[thick, mark=*] table[col sep=comma, x=x, y=y1] {\datafile};
        % Plot 2: FMF3
        \addplot+[thick,mark=x] table[col sep=comma, x=x, y=y3] {\datafile};
        % Plot 3: FMF6
        \addplot+[thick,mark=o] table[col sep=comma, x=x, y=y6] {\datafile};

        % Legend entries
        \addlegendentry {SMF}; 
        \addlegendentry {FMF3}; 
        \addlegendentry {FMF6}; 

        % Inset with additional information
        \node[draw, fill=white, align=center, anchor=north west] at (rel axis cs:0.025, 1) {\(L_\text{th}=\qty{10}{dB}\)};
    \end{axis}
\end{tikzpicture}%
